Adaptive Mean Estimation by In-Context Learning: A Gradient-Flow Analysis

Prior Fitted Networks (PFNs) such as TabPFN now rival established statistical procedures across prediction and estimation tasks. A natural explanation is that PFNs have the property of statistical adaptivity, that is, they perform nearly as well as a method tailored to the true data-generating model for a heterogeneous set of models, while not being told which model the data comes from. We study how such adaptivity is learned in a controlled location-estimation problem. Each task is an unlabeled sample whose family is hidden: Gaussian data call for averaging, with error of order $n^{-1}$, whereas uniform data are best estimated from their extremes, at the faster rate $n^{-2}$. We also provide the example of a symmetric Gaussian mixture, for which a rate of $\sigma^2_n/n$ can be attained. On scalar inputs, softmax attention computes the derivative of the empirical cumulant-generating function. A single primitive therefore both supplies features that distinguish the families and forms estimators interpolating between the sample mean and the mid-range. We combine attention experts through either a softmax mixture of experts or a gated linear unit (GLU), and analyze stagewise gradient flow. With $\widetilde{\Omega}(n^{1+\epsilon})$ pretraining tasks, the learned estimator is asymptotically efficient on Gaussian tasks, within a factor $n^{\epsilon}$ of the minimax rate on uniform tasks, and order-optimal on mixtures in a shrinking-variance regime. These guarantees extend to new locations and longer contexts. A risk decomposition separates expert error, routing error and normalization error, which clarifies the architectural contrast. Softmax gating enforces normalization and exact translation equivariance, whereas the GLU must learn it: its dynamics separate into fast bias removal followed by slow expert selection. End-to-end experiments recover the predicted specialization.

==> figures/architecture.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[
  font=\small, >={Stealth[length=2mm]},
  bx/.style   ={draw=black!65, rounded corners=2pt, align=center, inner sep=3.5pt},
  expert/.style={bx, text width=40mm, minimum height=8mm},
  gate/.style ={bx, text width=46mm, minimum height=13mm},
  ar/.style   ={->, semithick, draw=black!65},
  hd/.style   ={font=\scriptsize\bfseries, text=black!55}
]

\node[bx, minimum width=26mm, minimum height=12mm] (ctx) at (0,0) {};
\node at ([yshift=2.5mm]ctx.center) {$\mathbf x=(x_1,\dots,x_n)$};
\draw[black!30] ([xshift=3mm,yshift=-2.5mm]ctx.west) -- ([xshift=-3mm,yshift=-2.5mm]ctx.east);
\foreach \p in {0.08,0.15,0.23,0.28,0.3,0.47,0.50,0.55,0.63,0.7,0.72,0.86,0.93}
  \fill[black!80] ($([xshift=3mm,yshift=-2.5mm]ctx.west)!\p!([xshift=-3mm,yshift=-2.5mm]ctx.east)$) circle (.9pt);

\node[bx, text width=48mm] (attn) at (4.3,0)
  {$h(\mathbf x, a)=\dfrac{\sum_{j=1}^n e^{a x_j}x_j}{\sum_{j=1}^n e^{a x_j}}$};

\node[expert] (e1) at (9.7,1.125) {$g_i(\bx)=\tfrac{h(\mathbf x,\lambda_i)+h(\mathbf x,-\lambda_i)}{2}$};

\node[expert, minimum height=10mm] (phi) at (9.7,-0.90)
  {$\boldsymbol\phi_{\boldsymbol\omega}(\mathbf x)=(h(\mathbf x,\omega_r))_{r=1}^d$};
\node[expert] (z) at (9.7,-2.60)
  {$\mathbf z(\bx)=\operatorname{LayerNorm}(\boldsymbol\phi_{\boldsymbol\omega})$};
\draw[decorate, decoration={brace, mirror, amplitude=4pt}, draw=black!65]
  ([yshift=-3mm]z.south west) -- node[below=6pt, font=\scriptsize] {Fixed}
  ([yshift=-3mm]z.south east);

\node[gate] (sm) at (15.1,-0.90)
  {Softmax MoE\\[2pt]
   $w_k(\bx)=\dfrac{e^{\langle\mathbf z,\theta_k\rangle}}{\sum_\ell e^{\langle\mathbf z,\theta_\ell\rangle}}$};
\node[gate] (ig) at (sm.center |- z.center)
  {GLU\\[2pt]
   $w_k(\bx)=\sigma\!\left(\langle\mathbf z,\theta_k\rangle\right)$};
\node[draw=black!35, rounded corners=3pt, inner sep=2mm,
      fit=(sm)(ig)] (gating) {};

\node[bx, text width=46mm, minimum height=10mm] (out)
  at (sm.center |- e1.center)
  {$\widehat\mu=\sum_{k} w_k(\mathbf x)\,g_k(\mathbf x)$};

\draw[ar] (ctx.east) -- (attn.west);
\draw[ar] (attn.east) -- ++(0.35,0) |- (e1.west);
\draw[ar] (attn.east) -- ++(0.35,0) |- (phi.west);
\draw[ar] (phi.south) -- (z.north);
\draw[ar] (z.east) -- ++(0.35,0) |- (gating.west);
\draw[ar] (e1.east) -- (out.west);
\draw[ar] (gating.north) -- (out.south);
\end{tikzpicture}

